Computational Methods for Collisional Stellar Systems

Dense star clusters are spectacular self-gravitating stellar systems in our Galaxy and across the Universe - in many respects. They populate disks and spheroids of galaxies as well as almost every galactic center. In massive elliptical galaxies nuclear clusters harbor supermassive black holes, which might influence the evolution of their host galaxies as a whole. The evolution of dense star clusters is not only governed by the aging of their stellar populations and simple Newtonian dynamics. For increasing particle number, unique gravitational effects of collisional many-body systems begin to dominate the early cluster evolution. As a result, stellar densities become so high that stars can interact and collide, stellar evolution and binary stars change the dynamical evolution, black holes can accumulate in their centers and merge with relativistic effects becoming important. Recent high-resolution imaging has revealed even more complex structural properties with respect to stellar populations, binary fractions and compact objects as well as - the still controversial - existence of intermediate mass black holes in clusters of intermediate mass. Dense star clusters therefore are the ideal laboratory for the concomitant study of stellar evolution and Newtonian as well as relativistic dynamics. Not only the formation and disruption of dense star clusters has to be considered but also their galactic environments in terms of initial conditions as well as their impact on galactic evolution. This review deals with the specific computational challenges for modelling dense, gravothermal star clusters.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

